$K_L \ra \mu^\pm e^\mp \nu \overline{\nu}$ as background to $K_L \ra \mu^\pm e^\mp$

We consider the process $K_L \ra \mu^\pm e^\mp \nu \overline{\nu}$ at next to leading order in chiral perturbation theory. This process occurs in the standard model at second order in the weak interaction and constitutes a potential background in searches for new physics through the modes $K_L \ra \mu^\pm e^\mp$. We find that the same cut, $M_{\mu e}>489$~MeV, used to remove the sequential decays $K_{l3}\ra \pi_{l2}$ pushes the $B(K_L \ra \mu^\pm e^\mp \nu \overline{\nu})$ to the $10^{-23}$ level, effectively removing it as a background.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%% FIGURE BEGINS HERE  %%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Title: kmue.draw
%%Creator: Feynman
%%CreationDate: Thu Feb 11 14:19:27 1993
%%For: valencia
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 46 118 390 655
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
46.799999 118.333336 342.866669 536.333313 rectclip
46.799999 118.333336 342.866669 536.333313 rectclip
0 0 0.666667 setup
0 setgray
170 0 110 570 line
grestore
0 0 0.666667 setup
0 setgray
20 0 280 570 line
grestore
0 0 0.666667 setup
0 setgray
90 0 110 420 line
grestore
0 0 0.666667 setup
gsave
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1154] concat
8 execuserobject setfont
0 nxsetgray
113 578 moveto (K) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 859] concat
8 execuserobject setfont
0 nxsetgray
112 434 moveto (K) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1119] concat
/Helvetica findfont 8 scalefont [1 0 0 -1 0 0] makefont
48
exch
defineuserobject
48 execuserobject setfont
0 nxsetgray
124 548 moveto (L) show
grestore
grestore
0 0 0.666667 setup
gsave
48 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 848] concat
48 execuserobject setfont
0 nxsetgray
123 427 moveto (L) show
grestore
grestore
0 0 0.666667 setup
gsave
48 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1155] concat
8 execuserobject setfont
0 nxsetgray
271 582 moveto (K) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 707] concat
8 execuserobject setfont
0 nxsetgray
246 358 moveto (+) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1164] concat
8 execuserobject setfont
0 nxsetgray
282 586 moveto (+) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1261] concat
/Symbol findfont 12 scalefont [1 0 0 -1 0 0] makefont
49
exch
defineuserobject
49 execuserobject setfont
0 nxsetgray
163 635 moveto (n) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 891] concat
49 execuserobject setfont
0 nxsetgray
279 450 moveto (n) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 787] concat
49 execuserobject setfont
0 nxsetgray
277 398 moveto (n) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 259] concat
gsave
168 124 50 11 rectclip
49 execuserobject setfont
0 nxsetgray
168 137 moveto (_) show
grestore
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 913] concat
49 execuserobject setfont
0 nxsetgray
279 461 moveto (_) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1139] concat
/Helvetica-Bold findfont 12 scalefont [1 0 0 -1 0 0] makefont
50
exch
defineuserobject
50 execuserobject setfont
0 nxsetgray
210 574 moveto (X) show
grestore
grestore
0 0 0.666667 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1139] concat
50 execuserobject setfont
0 nxsetgray
298 574 moveto (X) show
grestore
grestore
0 0 0.666667 setup
0 setgray
30 30 225 580 line
grestore
0 0 0.666667 setup
0 setgray
10 10 215 570 line
grestore
0 0 0.666667 setup
0 setgray
20 20 255 610 line
grestore
0 0 0.666667 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1265] concat
49 execuserobject setfont
0 nxsetgray
280 637 moveto (m) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1271] concat
49 execuserobject setfont
0 nxsetgray
288 640 moveto (-) show
grestore
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
30 -30 156 628 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
30 -30 186 598 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
20 40 200 420 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
10 20 220 460 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
30 10 200 420 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
40 15 230 430 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
40 -15 200 420 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
30 -10 240 405 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
15 -30 200 420 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
0 setgray
20 -35 215 390 line
grestore
0 setgray
0.333333 setgray
0 0 0.666667 setup
gsave
0 nxsetgray
10 10 195 415 oval fill
grestore
0 setgray
matrix currentmatrix 10 10 195 415 oval setmatrix stroke
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1283] concat
50 execuserobject setfont
0 nxsetgray
162 646 moveto (_) show
grestore
grestore
0 0 0.666667 setup
0 setgray
30 30 310 579 line
grestore
0 0 0.666667 setup
0 setgray
30 -30 330 541 line
grestore
0 0 0.666667 setup
0 setgray
30 -30 301 570 line
grestore
0 0 0.666667 setup
0 setgray
10 10 301 570 line
grestore
0 0 0.666667 setup
0 setgray
20 20 340 609 line
grestore
0 0 0.666667 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 963] concat
49 execuserobject setfont
0 nxsetgray
236 486 moveto (m) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 969] concat
49 execuserobject setfont
0 nxsetgray
244 489 moveto (-) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1017] concat
8 execuserobject setfont
0 nxsetgray
366 513 moveto (e) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 699] concat
8 execuserobject setfont
0 nxsetgray
238 354 moveto (e) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1025] concat
8 execuserobject setfont
0 nxsetgray
373 517 moveto (+) show
grestore
grestore
0 0 0.666667 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1261] concat
49 execuserobject setfont
0 nxsetgray
366 635 moveto (n) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1157] concat
49 execuserobject setfont
0 nxsetgray
249 583 moveto (p) show
grestore
grestore
0 0 0.666667 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1163] concat
49 execuserobject setfont
0 nxsetgray
258 586 moveto (+) show
grestore
grestore
0 0 1.2 setup
gsave
49 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1143] concat
8 execuserobject setfont
0 nxsetgray
57 576 moveto (a\)) show
grestore
grestore
0 0 1.2 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 839] concat
8 execuserobject setfont
0 nxsetgray
63 424 moveto (b\)) show
grestore
grestore
0 0 1.2 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 483] concat
8 execuserobject setfont
0 nxsetgray
55 246 moveto (                                                Figure  1.) show
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Symbol
%%+ Helvetica-Bold
%%+ Helvetica
showpage
